A Logical Framework for Systems Biology

We propose a novel approach for the formal verification of biological systems based on the use of a modal linear logic. We show how such a logic can be used, with worlds as instants of time, as an unified framework to encode both biological systems and temporal properties of their dynamic behaviour. To illustrate our methodology, we consider a model of the P53/Mdm2 DNA-damage repair mechanism. We prove several properties that are important for such a model to satisfy and serve to illustrate the promise of our approach. We formalize the proofs of these properties in the Coq Proof Assistant, with the help of a Lambda Prolog prover for partial automation of the proofs.

==> hyll-seq.tex <==
% \hspace{-1cm}
% \framebox{\begin{minipage}{\textwidth}

% \setlength{\parindent}{0pt}

\paragraph{Judgemental rules}
%
$$\begin{array}{c}
  {\Gamma ; p(\vec{t}) ~@~ w \vdashseq p(\vec{t}) ~@~ w} ~[init]
  \qquad
  \dfrac{\Gamma, A ~@~ u; \Delta, A ~@~ u \vdashseq C ~@~ w}
        {\Gamma, A ~@~ u ; \Delta \vdashseq C ~@~ w} ~ copy
\end{array}$$
%
\paragraph{Multiplicative}
%
$$\begin{array}{c}
     \dfrac{\Gamma ; \Delta \vdashseq A ~@~ w  \quad  \Gamma ; \Delta' \vdashseq B ~@~ w}
           {\Gamma ; \Delta, \Delta' \vdashseq A \otimes B ~@~ w} \otimes R
     \quad
     \dfrac{\Gamma ; \Delta, A ~@~ u, B ~@~ u \vdashseq C ~@~ w}
           {\Gamma ; \Delta, A \otimes B ~@~ u \vdashseq C ~@~ w} \otimes L 
     \\\\
     {\Gamma; . \vdashseq \mathbf{1} ~@~ w} ~[\mathbf{1} R]
     \quad 
     \dfrac{\Gamma ; \Delta \vdashseq C ~@~ w}
           {\Gamma ; \Delta, \mathop{1} @~ u \vdashseq C ~@~ w} \mathop{1} L 
     \\\\
     \dfrac{\Gamma ; \Delta,~ A ~@~ w \vdashseq B ~@~ w}
           {\Gamma ; \Delta \vdashseq A \limp B ~@~ w} \limp R
     \qquad
     \dfrac{\Gamma ; \Delta \vdashseq A ~@~ u \quad \Gamma ; \Delta', B ~@~ u \vdashseq C ~@~ w}
           {\Gamma ; \Delta, \Delta', A \limp B ~@~ u \vdashseq C ~@~ w} \limp L 
\end{array}$$
%
\paragraph{Additive}
%
$$\begin{array}{c}
     {\Gamma ; \Delta \vdashseq T ~@~ w} ~[T~ R]
     \qquad
     {\Gamma ; \Delta, \mathbf{0} ~@~ u \vdashseq C ~@~ w} ~[\mathbf{0} L]
     \\\\
     \dfrac{\Gamma ; \Delta \vdashseq A ~@~ w \qquad \Gamma ; \Delta \vdashseq B ~@~ w}
           {\Gamma ; \Delta \vdashseq A \mathbin{\&} B ~@~ w}  ~\mathbin{\&} R
     \qquad
     \dfrac{\Gamma ; \Delta, A_i ~@~ u \vdashseq C ~@~ w}
           {\Gamma ; \Delta, A_1 \mathbin{\&} A_2 ~@~ u \vdashseq C ~@~ w} 
             \mathbin{\&} L_i
     \\\\
     \dfrac{\Gamma ; \Delta \vdashseq A_i ~@~ w}
           {\Gamma ; \Delta \vdashseq A_1 \oplus A_2 ~@~ w} \oplus R_i
     \quad
     \dfrac{\Gamma ; \Delta, A ~@~ u \vdashseq C ~@~ w  \quad 
            \Gamma ; \Delta, B ~@~ u \vdashseq C ~@~ w}
           {\Gamma ; \Delta, A \oplus B ~@~ u \vdashseq C ~@~ w} ~\oplus L
\end{array}$$
%
\paragraph{Quantifiers} 
%
$$\begin{array}{c}
  \dfrac{\Gamma ; \Delta \vdashseq A ~@~ w}
        {\Gamma ; \Delta \vdashseq \forall \alpha.~ A ~@~ w}  ~[\forall R^\alpha] 
  \qquad
  \dfrac{\Gamma ; \Delta, A [\tau / \alpha] ~@~ u \vdashseq C ~@~ w} 
        {\Gamma ; \Delta, \forall \alpha.~ A ~@~ u \vdashseq C ~@~ w} ~[\forall L] 
  \\\\
  \dfrac{\Gamma ; \Delta \vdashseq A [\tau / \alpha] ~@~ w}
        {\Gamma ; \Delta \vdashseq \exists \alpha.~ A ~@~ w} ~[\exists R]
  \qquad
  \dfrac{\Gamma ; \Delta, A ~@~ u \vdashseq C ~@~ w}
        {\Gamma ; \Delta,\exists \alpha.~ A ~@~ u \vdashseq C ~@~ w} ~ [\exists L^\alpha]
  \\\\ 
  \begin{minipage}{0.75\linewidth}
     For $\forall R^\alpha$ and $\exists L^\alpha$, $\alpha$ is assumed to be fresh
     with respect to $\Gamma$, $\Delta$, and $C$.\\
     For $\exists R$ and $\forall L$, $\tau$ stands for a term or world, as
     appropriate.
  \end{minipage}
\end{array}$$
%
\paragraph{Exponentials rules}
%
$$\begin{array}{c}
  \dfrac{\Gamma ; . \vdashseq A ~@~ w}{\Gamma ; . \vdashseq {! A} ~@~ w}  ~! R
  \qquad
  \dfrac{\Gamma, A ~@~ u ; \Delta \vdashseq C ~@~ w}
        {\Gamma ; \Delta, {! A} ~@~ u \vdashseq C ~@~ w} ~! L
\end{array}$$
%
\paragraph{Hybrid connectives}
%
$$\begin{array}{c}
  \dfrac{\Gamma ; \Delta \vdashseq A ~@~ u} 
        {\Gamma ; \Delta \vdashseq (A ~\at~ u) ~@~ w} ~[\at~ R]
 \qquad
  \dfrac{\Gamma ; \Delta, A ~@~ u \vdashseq C ~@~ w} 
        {\Gamma ; \Delta, (A ~\at~ u) ~@~ v \vdashseq C ~@~ w} ~[\at~ L]
 \\\\
  \dfrac{\Gamma ; \Delta \vdashseq A [w / u] ~@~ w} 
        {\Gamma ; \Delta \vdashseq \downarrow u. A ~@~ w} ~[\downarrow R]
  \qquad
  \dfrac{\Gamma ; \Delta, A [v / u] ~@~ v \vdashseq C ~@~ w}
        {\Gamma ; \Delta, \downarrow u. A ~@~ v \vdashseq C ~@~ w} ~[\downarrow L]
\end{array}$$
%
% \end{minipage}}

